Verification of Compiler-to-Accelerator Mappings for Machine Learning Accelerators

To meet the performance needs of modern machine learning (ML) applications, ML compiler frameworks support compiler-to-accelerator mappings that offload parts of application code to operations in specialized hardware accelerators. However, most of these frameworks do not verify these mappings down to the hardware level, potentially resulting in functional mismatches. In this paper we propose BOLT, the first framework for formally verifying the correctness of compiler-to-accelerator mappings for coarse-grained intrinsics in ML accelerators, with respect to a formal hardware semantics. BOLT does not require additional information from the compiler, and verifies the functional equivalence of the application code and the code for the mapped hardware accelerator intrinsic, including handling of complex loop nests and tensor data layouts in hardware. It effectively utilizes a pattern of *aligning* software loops with the hardware, followed by *relating* corresponding data layouts, to enable verification using well-aligned product programs. To support these steps, we propose two custom templates --- the sync-skeleton and the layout-sketch --- to guide users in aligning loops and specifying data layout relationships, respectively. We have developed a proof-of-concept prototype for BOLT and use it to successfully verify the correctness of several complex mappings for two recent open-source ML accelerators.

==> figures/flin-lss-aligned.tex <==
\definecolor{relateBoxColor}{HTML}{671BA8}

\begin{tikzpicture}
  \node[rectangle,minimum width=0.1\textwidth] (a)
  \bgroup\begin{minipage}{0.45\textwidth}
    \begin{csfrag}
      &\csIter{0}{n_{g}}
        ~\csIter{0}{n_{banks}}
        \csIter{0}{n_v} \bigg(
            \csLet\ ? = \csMap{0}{n_p} \Big( \\
              % &\qquad
              &\quad
              \csLet\ ? = \csIter{0}{n_u}
                \csMap{0}{n_{par}}\big(\\
              &\qquad\quad
                \mathopen{}\csLet\ ? =
                \csIter{0}{n_{par}}
              \csExpr{\mathtt{accAdd},\ \mathtt{adpfMul}}\\
              &\qquad\quad \csIn \csExpr{\mathtt{accAdd}} %\\
              \big) \\
              % &\qquad \big)
              &\quad
              \csIn \csMap{0}{n_{par}}
                \csExpr{\mathtt{acc2actreg},\ \cdots} \\
            &
            % \quad
            \Big)\csIn \csMap{0}{n_p} \csMap{0}{n_{par}}
              \csExpr{\mathtt{fixed2adpf}}~\bigg)
    \end{csfrag}
  \end{minipage}\egroup;

\node[rectangle,minimum width=0.1\textwidth, right=2mm of a] (b)
  \bgroup\begin{minipage}{0.47\textwidth}
      \begin{csfrag}
      &\ \csMap{g=0}{n_{g}}
      \csMap{t=0}{n_{banks}} \csMap{v=0}{n_v} \bigg( \csLet R_3 = \csMap{p=0}{n_p} \Big( && \\
      &\ \quad\csLet R_1 = \csRed{u=0}{n_u} \Big(
        s = \big(\csLoopStyle[gray]{}{\csMapOp}{j=0}{n_{par}} 0\big)
        \csIn \csMap{j=0}{n_{par}} \Big( && \\
        &\ \qquad \csLet r_2 = \csRed{i=0}{n_{par}}
          \big(
            s_i = 0 \csIn
            \mathtt{accAdd}( && \\
              &\ \qquad\qquad \begin{aligned}
                s_i,
                \mathtt{adpfMul}(
                  &W[...] \csAs \tAdpf(8), \\
                  &X[...] \csAs \tAdpf(8)
                )
              \end{aligned} && \\
          &\ \qquad ) \big) \csIn \mathtt{accAdd}(
            s[j], r_2) && \\
      &\ \quad \Big) \Big) \csIn
        \csMap{j=0}{n_{par}}
          \mathtt{acc2actreg}(...) && \\
      &\ \Big)\csIn
        \csMap{p=0}{n_p}
        \csMap{j=0}{n_{par}}
          \mathtt{fixed2adpf}(R_3[p, j]) &&
    \end{csfrag}
  \end{minipage}\egroup;

  \draw [rounded corners=4mm, very thick] (a.west |- b.south) rectangle (a.east |- b.north);
    
  % Draw the snipped box
  \draw [relateBoxColor, thick]
      (b.south west) % Start at bottom-left
      -- (b.north west) % Go to top-left
      -- ($(b.north east) - (7mm, 0)$) % Go to top-edge snip point
      -- ($(b.north east) - (0, 7mm)$) % Go to right-edge snip point
      -- (b.south east) % Go to bottom-right
      -- cycle; % Close the path
\end{tikzpicture}

% \begin{minipage}{0.49\textwidth}
% \begin{csfrag}
%   &\csIter{0}{n_{g}}
%     ~\csIter{0}{n_{banks}}
%     \csIter{0}{n_v} \bigg(
%         \csLet\ ? = \csMap{0}{n_p} \Big( \\
%           % &\qquad
%           &\quad
%           \csLet\ ? = \csIter{0}{n_u}
%             \csMap{0}{n_{par}}\big(\\
%           &\qquad\quad
%             \mathopen{}\csLet\ ? =
%             \csIter{0}{n_{par}}
%           \csExpr{\mathtt{accAdd},\ \mathtt{adpfMul}}\\
%           &\qquad\quad \csIn \csExpr{\mathtt{accAdd}} %\\
%           \big) \\
%           % &\qquad \big)
%           &\quad
%           \csIn \csMap{0}{n_{par}}
%             \csExpr{\mathtt{acc2actreg},\ \cdots} \\
%         &
%         % \quad
%         \Big)\csIn \csMap{0}{n_p} \csMap{0}{n_{par}}
%           \csExpr{\mathtt{fixed2adpf}}~\bigg)
% \end{csfrag}%
% \end{minipage}%
% \begin{minipage}{0.5\textwidth}
% \begin{csfrag}
%   &\quad \csMap{g=0}{n_{g}}
%   \csMap{t=0}{n_{banks}} \csMap{v=0}{n_v} \bigg( \csLet R_3 = \csMap{p=0}{n_p} \Big( && \\
%   &\qquad\csLet R_1 = \csRed{u=0}{n_u} \Big(
%     s = \big(\csLoopStyle[gray]{}{\csMapOp}{j=0}{n_{par}} 0\big)
%     \csIn \csMap{j=0}{n_{par}} \Big( && \\
%     &\qquad\quad \csLet r_2 = \csRed{i=0}{n_{par}}
%       \big(
%         s_i = 0 \csIn
%         \mathtt{accAdd}( && \\
%           &\qquad\qquad \begin{aligned}
%             s_i,
%             \mathtt{adpfMul}(
%               &W[...] \csAs \tAdpf(8), \\
%               &X[...] \csAs \tAdpf(8)
%             )
%           \end{aligned} && \\
%       &\qquad\quad ) \big) \csIn \mathtt{accAdd}(
%         s[j], r_2) && \\
%   &\qquad \Big) \Big) \csIn
%     \csMap{j=0}{n_{par}}
%       \mathtt{acc2actreg}(...) && \\
%   &\quad\Big)\csIn
%     \csMap{p=0}{n_p}
%     \csMap{j=0}{n_{par}}
%       \mathtt{fixed2adpf}(R_3[p, j]) &&
% \end{csfrag}
% \end{minipage}

==> figures/flin-mapping-huge.tex <==
%
\begin{tikzpicture}
  \node[inner sep=0pt,outer xsep=0pt] (af)
    {\includegraphics[width=\columnwidth]{figures/flin-gbcstart-huge.png}};

  % \node[inner sep=0pt,anchor=south west,cfragColor] at (cf.north west) {Compiler fragment};

  % \node[inner sep=0pt,anchor=south west,afragColor] at (af.north west) {Accelerator fragment};

  % Draw the block arrow between the two nodes
  % \draw[thick, fill=black]
  %   ($(cf.south) + (-.18, .15)$) -- % Left side of the arrow shaft
  %   ($(cf.south) + (.18, .15)$) --  % Right side of the arrow shaft
  %   ($(cf.south) + (.18, -.065)$) -- % Bottom right of the shaft
  %   ($(cf.south) + (.3, -.065)$) -- % Right side of the arrowhead
  %   ($(cf.south) + (0, -.18)$) -- % Tip of the arrowhead
  %   ($(cf.south) + (-.3, -.065)$) -- % Left side of the arrowhead
  %   ($(cf.south) + (-.18, -.065)$) -- % Bottom left of the shaft
  %   cycle; % Complete the arrow shape

\node[inner xsep=3pt,outer xsep=0pt,inner ysep=-4pt,minimum width=0.1\textwidth,above left=-90pt and -184pt of af,fill=white] (cf)
  \bgroup\begin{minipage}{0.4\textwidth}
    {\footnotesize%
      \begin{csfrag*}%
        &W: \csTensor((n_o, n_i), \R) \\
        &X: \csTensor((n_t, n_i), \R) \\
        &B: \csTensor((n_o), \R) \\
        &\csLet P = \csMap{t=0}{n_t} \csMap{j=0}{n_o} \csRed{i=0}{n_i}
          (s = 0 \csIn s + W[j, i] * X[t, i]) \\
          &\csIn \csMap{t=0}{n_t} \csMap{j=0}{n_o}(P[t, j] + B[j])
      \end{csfrag*}
    }
  \end{minipage}\egroup;
  \draw[thick,cfragColor]
    (cf.north west) -- ($(cf.north east) + (-9pt, 0)$) -- ($(cf.north east) + (0, -9pt)$) -- (cf.south east) -- (cf.south west) -- cycle;

  \node[inner sep=0pt,below=3pt of cf] (arrow)
    {\includegraphics[width=42pt]{figures/compilation-arrow.png}};
\end{tikzpicture}%
%

==> figures/hex-lang-small.tex <==
% \makebox[\textwidth]{
\begin{bnf*}
  % \textbf{Program} \hspace{-3em} \span \\
  % \bnfprod{prog} \bnfts{\hAparams} \bnfsp \vec{x} \bnfsp; \\
  %   \bnfmore \bnfts{\hHparams} \bnfsp \vec{x} \bnfsp \bnfts{\hDparams} \bnfsp \vec{x}; \\
  %   \bnfmore \bnfpn{$ss$} \\
  \textbf{Program} \quad 
    \bnfprod{prog} \bnfts{\hAparams} \bnfsp \bnfts{$\vec{n_1}$} \bnfsp;\bnfsp \bnfts{\hHparams} \bnfsp \bnfts{$\vec{n_2}$} \bnfsp \bnfts{\hDparams} \bnfsp \bnfts{$\vec{n_3}$} \bnfsp;\bnfsp \bnfpn{$ss$} \hspace{2em}
\end{bnf*}
\vspace{-.6cm}
\begin{bnf*}
  \textbf{Statements} \hspace{-3em} \span \\[-3pt]
  \bnfprod{$ss$} \bnfes \bnfor \bnfpn{$s$} \bnfsp ; \bnfsp \bnfpn{$ss$} \\[-3pt]
  \bnfprod{$s$} 
    \bnfts{\hAssign} \bnfsp \bnfts{$x$} \bnfsp = \bnfsp \bnfpn{$e$}
    \bnfor \bnfts{\hAssign} \bnfsp 
    \bnfts{$x$} 
    \hTaccL \overrightarrow{\bnfpn{$e_1$}} \hTaccR 
    \bnfsp = \bnfsp \bnfpn{$e_2$} 
    \\[-3pt]\bnfmore 
    \bnfor \bnfts{\hCall} \bnfsp ``\bnfts{$instr$}" \bnfsp
    \bnfts{\hWith} \bnfsp \bnfts{$\vec{x}$} = \overrightarrow{\bnfpn{$e$}} \bnfsp \{ \bnfsp \bnfpn{$ss$} \bnfsp \} 
    \\[-3pt]\bnfmore 
    \bnfor \bnfts{\hIf} \bnfsp (\bnfsp \bnfpn{$e$} \bnfsp)
    \bnfsp \{ \bnfsp \bnfpn{$ss$} \bnfsp \}
    \bnfsp \bnfts{\hElse} \bnfsp \{ \bnfsp \bnfpn{$ss$} \bnfsp \} 
    \\[-3pt]\bnfmore \bnfor \bnfts{[\ensuremath{\mathcolor{loopColor}{\bm{\mathrm{par\text{-}}}}}]\hFor} \bnfsp ( \bnfts{$x_i$} = 0 \bnfsp;\bnfsp \bnfts{$x_i$} < \bnfts{$n$} \bnfsp;\bnfsp \bnfts{$x_i$++}) 
    \\[-3pt]\bnfmore \qquad 
    [\bnfts{\hWhere} \bnfsp \bnfts{$\overrightarrow{x_{hw}}$} \sim \bnfts{$x_i$}
    \bnfsp \bnfts{\hBy} \bnfsp \bnfts{$\overrightarrow{x_{hw}}$} = \overrightarrow{\bnfpn{$e$}}] \bnfsp 
    % \\\bnfmore \qquad
    [\bnfts{\hEnsuring} \bnfsp \overrightarrow{\bnfpn{$p$}}] \bnfsp 
    \{\bnfsp \bnfpn{$ss$} \bnfsp\} 
    \\[-3pt]\bnfmore 
    \bnfor \bnfts{\hAssume} \bnfsp \bnfpn{$p$}
    \bnfor \bnfts{\hAssert} \bnfsp \bnfpn{$p$} 
    \bnfor \bnfts{\hDcs} (\bnfts{$\overrightarrow{x_i} \in R$}, \bnfsp \bnfts{$x$} \hTaccL \overrightarrow{\bnfpn{$e_1$}} \hTaccR, \bnfsp \bnfpn{$e_2$}, \bnfsp \bnfts{...})
    \\[-3pt]
  \textbf{Terms} \hspace{-3em} \span \\[-3pt]
  \bnfprod{$e$} n \bnfor x \bnfor \bnfts{$x$} \hTaccL \overrightarrow{\bnfpn{$e$}} \hTaccR 
  % \\\bnfmore
  \bnfor \bnfts{op}(\overrightarrow{\bnfpn{$e$}})
    \bnfor \bnfts{$f$}(\overrightarrow{\bnfpn{$e$}}) 
    \\[-4pt]
  \bnfprod{$p$} \bnfpn{$e$} \bnfor 
  \bnfts{\hForall} \bnfsp \bnfts{$\vec{x_q}$} \bnfsp \bnfts{$<$} \bnfsp \bnfts{$\vec{n}$}, \bnfsp \bnfpn{$e$} 
  % \\\bnfmore 
  \bnfor \bnfts {\hLmap} \bnfsp 
    \bnfts{$\vec{x_i}$} \bnfsp \bnfts{$<$} \bnfsp \bnfts{$\vec{n}$}, \bnfsp ( 
  \bnfpn{$e_1$} \Rightarrow \bnfts{$x$} \hTaccL \overrightarrow{\bnfpn{$e_2$}} \hTaccR  = \bnfpn{$e_3$} )
\end{bnf*}%
% }%
% }
